Scaling Mixture-of-Experts Image Generators with Better Representations

Sparse mixture-of-experts (MoE) architectures let language models grow to trillions of parameters while activating only 3-10% of them per token. Visual generators have not followed: most state-of-the-art models remain dense, and when experts are added while each token activates the same number of them, the gains eventually plateau. We call this the Sparsity Ceiling. The experts remain utilized, so routing collapse does not explain this plateau; instead, we argue that it stems from the semantically weak representations learned from reconstruction or denoising alone, which leave the experts little to specialize on. We introduce Repr-MoE, which grounds the generator in pretrained visual knowledge, either by aligning the denoiser's intermediate features with a frozen vision encoder or by generating in a semantic latent space, while retaining standard top-K routing. With stronger representations, Repr-MoE breaks the Sparsity Ceiling: on ImageNet 256x256, increasing the expert count from 256 to 1024 reduces unguided FID by up to 23%. Paired with multi-head latent experts and the MuonH optimizer, Repr-MoEs match the guided FID of dense models with about half the per-image FLOPs, reach the final FIDs of PixelDiT and RAE in 4.1x fewer epochs, and achieve state-of-the-art FIDs of 1.32 without guidance and 0.98 with guidance after 80 epochs. In text-to-image generation, a pixel-space Repr-MoE that activates only 10% of its 11.2B parameters outperforms strong pixel-space baselines on GenEval, DPG and Qwen-Image-Bench (QBench) at both 512 and 1024 resolution, and is comparable on GenEval and QBench to latent-space models that activate 2-18x as many parameters.

==> figures/overview.tex <==
\providecolor{ovfill}{rgb}{1,1,1}\providecolor{ovdraw}{gray}{0.65}\providecolor{ovhi}{HTML}{76B900}\providecolor{ovhidraw}{HTML}{76B900}\providecolor{ovhitext}{rgb}{1,1,1}%
\begin{tikzpicture}[font=\footnotesize\sffamily,>={Stealth[length=4pt]},line width=0.5pt,
  box/.style={draw=ovdraw,rounded corners=1.5pt,fill=ovfill,minimum width=1.6cm,minimum height=0.48cm,inner sep=2pt,align=center},
  blk/.style={box},
  mat/.style={draw=ovdraw,rounded corners=1.5pt,fill=ovfill,minimum width=0.85cm,minimum height=1.3cm,inner sep=1pt,align=center},
  seg/.style={draw=ovdraw,rounded corners=1pt,fill=ovfill,minimum width=0.24cm,minimum height=0.7cm,inner sep=0pt},
  rt/.style={draw=ovdraw,rounded corners=1.5pt,fill=ovfill,minimum width=1.0cm,minimum height=0.48cm,inner sep=1pt},
  ex/.style={draw=ovdraw,rounded corners=0.6pt,fill=ovfill,minimum width=0.16cm,minimum height=0.38cm,inner sep=0pt},
  exon/.style={draw=ovhidraw,rounded corners=0.6pt,fill=ovhi,minimum width=0.16cm,minimum height=0.38cm,inner sep=0pt},
  dot/.style={draw=black!70,circle,inner sep=0.6pt,fill=white},
  note/.style={black!55},
  panel/.style={rounded corners=4pt,draw=black!25,fill=black!1.5}]

  \draw[panel] (0,-2.5) rectangle (6.25,2.3);
  \node (img) at (1.25,-1.9) {image};
  \node[box,dashed,minimum width=1.9cm] (ae) at (3.15,-1.9) {Autoencoder};
  \node[blk] (b1) at (5.25,-1.0) {blocks};
  \node[blk,draw=ovhidraw,fill=ovhi,text=ovhitext] (bl) at (5.25,0.2) {block $\ell$};
  \node[blk] (b3) at (5.25,1.4) {blocks};
  \node (vout) at (5.25,2.65) {$v_\theta$};
  \draw[->] (img) -- (ae);
  \draw[->] (ae.east) -| node[pos=0.8,right] {$x_t$} (b1.south);
  \draw[->] (b1) -- (bl);
  \draw[->] (bl) -- (b3);
  \draw[->] (b3) -- (vout);
  \node[box,minimum width=1.9cm] (enc) at (1.25,0.1) {Pretrained\\vision encoder};
  \draw[->] (img) -- (enc);
  \node[inner sep=2pt] (loss) at (1.25,1.55) {$\mathcal{L}_\mathrm{REPA}$};
  \draw[->] (enc.north) -- node[left] {$y$} (loss.south);
  \draw[->] (5.25,0.8) -- (3.9,0.8) |- node[pos=0.75,above] {$\phi(h_\ell)$} (loss.east);
  \node[anchor=south] at (1.25,1.8) {(a) alignment};
  \node[anchor=south] at (2.95,-1.62) {(b) semantic latents};
  \draw[black!40,dashed] (bl.north east) -- (7.0,2.3);
  \draw[black!40,dashed] (bl.south east) -- (7.0,-2.5);

  \begin{scope}[xshift=-0.5cm]
  \draw[panel] (7.5,-2.5) rectangle (10.3,2.3);
  \node (xin) at (9.05,-2.85) {$h_{\ell-1}$};
  \node[box] (n1) at (9.05,-1.47) {Norm};
  \node[box] (att) at (9.05,-0.79) {Attention};
  \coordinate (p1) at (9.05,-0.25);
  \node[box] (n2) at (9.05,0.59) {Norm};
  \node[box,draw=ovhidraw,fill=ovhi,text=ovhitext] (moe) at (9.05,1.27) {MoE};
  \coordinate (p2) at (9.05,1.81);
  \node (xout) at (9.05,2.65) {$h_\ell$};
  \draw[->] (xin) -- (n1);  \draw[->] (n1) -- (att);  \draw[->] (att) -- (n2);
  \draw[->] (n2) -- (moe);  \draw[->] (moe) -- (xout);
  \draw[->] (9.05,-2.01) -- (7.9,-2.01) |- (p1);
  \draw[->] (9.05,0.05) -- (7.9,0.05) |- (p2);
  \draw[black!40,dashed] (moe.north east) -- (11.05,2.3);
  \draw[black!40,dashed] (moe.south east) -- (11.05,-2.5);

  \draw[panel] (11.05,-2.5) rectangle (20.54,2.3);
  \node (x) at (10.72,0.05) {$h$};
  \node[mat] (down) at (12.45,0.05) {$W_\mathrm{in}$};
  \node[note,anchor=south] at (12.3,0.9) {latent projection};
  \draw[->] (x) -- (down);
  \foreach \y [count=\h] in {1.2, 0.5, -1.1} \node[seg] (a\h) at (13.85,\y) {};
  \draw[black!70,dashed] (13.73,-0.75) rectangle (13.97,0.15);
  \foreach \h in {1,2,3} \draw[->] (down.east) -- (a\h.west);
  \node[note,anchor=south] at (13.15,1.6) {head chunking};
  \draw[rounded corners=3pt,dashed,draw=black!35] (14.4,-1.6) rectangle (17.89,1.9);
  \node[note] at (16.15,1.67) {top-$K$ of $N$};
  \foreach \y/\ea/\eb [count=\h] in {1.2/1/5, 0.5/2/6, -1.1/0/4} {
    \node[rt] (r\h) at (15.1,\y) {router};
    \draw[->] (a\h.east) -- (r\h.west);
    \foreach \i in {0,...,7} {
      \pgfmathtruncatemacro{\on}{(\i==\ea) || (\i==\eb)}
      \ifnum\on=1 \node[exon] (e\h\i) at (16.0+\i*0.23,\y) {};
      \else       \node[ex]   (e\h\i) at (16.0+\i*0.23,\y) {};
      \fi
    }
    \draw[->] (r\h.east) -- (e\h0.west);
  }
  \node at (16.15,-0.25) {$\vdots$};
  \foreach \y [count=\h] in {1.2, 0.5, -1.1} {
    \node[seg] (c\h) at (18.44,\y) {};
    \draw[->] (e\h7.east) -- (c\h.west);
  }
  \draw[black!70,dashed] (18.32,-0.75) rectangle (18.56,0.15);
  \node[mat] (up) at (19.34,0.05) {$W_\mathrm{out}$};
  \foreach \h in {1,2,3} \draw[->] (c\h.east) -- (up.west);
  \node[box,draw=ovhidraw,fill=ovhi,text=ovhitext] (sh) at (16.15,-2.05) {shared};
  \draw[->] (11.55,0.05) |- (sh.west);
  \coordinate (plus) at (20.09,0.05);
  \draw[->] (up) -- (20.89,0.05);
  \draw[->] (sh.east) -| (plus);
  \end{scope}
\end{tikzpicture}

